Interpolatability distinguishes LOCC from separable von Neumann measurements

Local operations with classical communication (LOCC) and separable operations are two classes of quantum operations that play key roles in the study of quantum entanglement. Separable operations are strictly more powerful than LOCC, but no simple explanation of this phenomenon is known. We show that, in the case of von Neumann measurements, the ability to interpolate measurements is an operational principle that sets apart LOCC and separable operations.

==> fig-dominoes.tex <==
% !TeX root = SEPvsLOCC.tex

\def\step{20pt} % grid step

\begin{tikzpicture}[
  domino/.style = {rectangle, rounded corners = 0.2*\step, draw = black!95, fill = black!20},
  gridlines/.style = {gray, semithick}
]

  % Draw a single tile in the grid: \tile{x0}{y0}{dx}{dy}
  \newcommand{\tile}[4]{
    \pgfmathparse{#1+0+0.5*#3};
    \let\x = \pgfmathresult;
    \pgfmathparse{#2+0+0.5*#4};
    \let\y = \pgfmathresult;
    \drawtile{\x}{\y}{#3}{#4}
  }

  % Calculate the center coordinates and draw the tile
  \newcommand{\drawtile}[4]{
    \node[semithick, domino,
      minimum width  = #3*\step - 0.2*\step,
      minimum height = #4*\step - 0.2*\step] at (#1*\step, #2*\step) {};
  }

  % Draw the grid
  \newcommand{\tiling}[3]{
    % Draw grid
    \draw[step = \step, gridlines] (0,0) grid (#1*\step, #2*\step);
    % Draw tiles
    #3
    % Box containing the grid
    \draw[gridlines] (0,0) -- (#1*\step, 0) -- (#1*\step, #2*\step) -- (0, #2*\step) -- cycle;
    % Row and column labels
    \foreach \i in {0,...,3}{
      \node at (\i*\step+0.5*\step, 3.2)   {$|\i\rangle$};
      \node at (-0.35,-\i*\step+3.5*\step) {$|\i\rangle$};
    };
    % Alice and bob
    \node at (-1.3,2*\step) {Alice};
    \node at (2*\step,5.4*\step) {Bob};
  }

  % Draw the 4 x 4 tiling
  \tiling{4}{4}{
    \begin{scope}[domino/.style = {rectangle, rounded corners = 0.2*\step,
                                   draw = black!95, fill = black!50}]
      % Size-one
      \tile{1}{2}{1}{1}
      % Size-two
      \tile{0}{1}{1}{2}
      \tile{2}{2}{1}{2}
      \tile{0}{3}{2}{1}
      \tile{1}{1}{2}{1}
    \end{scope}
    % Cuts
    \draw[gridlines, dashed] (-2*\step,\step) -- (6*\step,\step);
    \draw[gridlines, dashed] (3*\step,6*\step) -- (3*\step,-\step);
    % Long tiles
    \tile{3}{1}{1}{3}
    \tile{0}{0}{4}{1}
  }

  % Tile labels
  \node at (1.5*\step,2.5*\step) {\scriptsize$1$};
  \node at (1.0*\step,3.5*\step) {\scriptsize$2$};
  \node at (2.0*\step,1.5*\step) {\scriptsize$3$};
  \node at (0.5*\step,2.0*\step) {\scriptsize$4$};
  \node at (2.5*\step,3.0*\step) {\scriptsize$5$};
  \node at (3.5*\step,2.5*\step) {\scriptsize$6$};
  \node at (2.0*\step,0.5*\step) {\scriptsize$7$};

  % Domino state definitions
  \node at (12*\step,2.5*\step) {
    $\begin{aligned}
      \ket{\psi_1} &= \ket{1} \ket{1} \\
      \ket{\psi_2^\pm} &= \ket{0} \ket{0 \pm 1} \\
      \ket{\psi_3^\pm} &= \ket{2} \ket{1 \pm 2} \\
      \ket{\psi_4^\pm} &= \ket{1 \pm 2} \ket{0} \\
      \ket{\psi_5^\pm} &= \ket{0 \pm 1} \ket{2} \\
      \ket{\psi_6^i} &= (U_3 \ket{i}) \ket{3} & i &\in \{0,1,2\} \\
      \ket{\psi_7^j} &= \ket{3} (U_4 \ket{j}) & j &\in \{0,1,2,3\}
    \end{aligned}$
  };

\end{tikzpicture}


==> fig-subclasses.tex <==
% !TeX root = SEPvsLOCC.tex

\begin{tikzpicture}
\draw[fill=black!30] (0.3,-0.3) ellipse (58 pt and 32 pt);

\foreach \x/\name in {
    0/$\mathcal{M}_{\mathrm{LOCC}}$,
    1/$\mathcal{M}_{\mathrm{SEP}}\circ\mathcal{M}_{\mathrm{LOCC}}$,
    2/$\mathcal{M}_{\mathrm{SEP}}$}{
  \draw (\x*0.3,-\x*0.3) ellipse (30+28*\x pt and 15+17*\x pt);
  \draw (\x*0.3,-\x*0.9) node {\name};
}
\end{tikzpicture}



==> fig-tree.tex <==
% !TeX root = SEPvsLOCC.tex

% Layers
\pgfdeclarelayer{background}
\pgfsetlayers{background,main}

% Colors
\definecolor{Blk}{rgb}{0.0,0.0,0.0}
\definecolor{Red}{rgb}{0.8,0.2,0.5}
\definecolor{Blu}{rgb}{0.3,0.6,0.9}

% Picture
\begin{tikzpicture}[
  thick,
  circ/.style = {circle, draw = Blk, fill = white, inner sep = 0mm, minimum size = 5pt},
  dot/.style = {circle, draw = Red, fill = Red, inner sep = 0mm, minimum size = 5pt},
  de/.style = {Red},
  thn/.style = {thick},
  > = latex']

% Distances between the nodes in the tree
\def\dx{18}
\def\dy{24}
\tikzstyle{level 1} = [level distance = \dy, sibling distance = 4*\dx]
\tikzstyle{level 2} = [level distance = \dy, sibling distance = 2*\dx]
\tikzstyle{level 3} = [level distance = \dy, sibling distance = 0.8*\dx]

% Tree
\path [Blk]
node (r) at (5,0) [circ] {}
child {
  node (a) [circ] {}
  child [thn] {
    node (L) [circ] {}
    child [de] {node [dot] {}}
    child {node [circ] {}}
  }
  child [de,thn] {
    node (R) [dot] {}
    child [de] {node [dot] {}}
  }
}
child {
  node (T') [circ] {}
  child {
    node (b) [circ] {}
    child [de,thn] {node [dot] {}}
    child [de,thn] {node [dot] {}}
  }
}
child {
  node (f) [circ] {}
  child {
    node [circ] {}
    child {node (c) [circ] {}}
  }
  child {
    node (d) [circ] {}
    child [thn] {node [circ] {}}
    child [de,thn] {node [dot] {}}
  }
  child {
    node (e) [circ] {}
    child [de,thn] {node [dot] {}}
    child [de,thn] {node [dot] {}}
    child [thn] {node [circ] {}}
  }
};

% Shaded region distances
\def\wx{0.2}
\def\wy{0.2}

% Four points around each node
\foreach \i in {r,a,b,c,d,e,f,L,R} {
  \foreach \sx in {+,-} {
    \foreach \sy in {+,-} {
      \path (\i)+(\sx\wx,\sy\wy) coordinate (\i\sx\sy);
    }
  }
}

\begin{pgfonlayer}{background}
  \pgfsetcornersarced{\pgfpoint{4pt}{4pt}}
  % Local measurement
  \fill [fill = Blu, thin]
    (a-+) --
    (L-+) -- (L--) --
    (R+-) -- (R++) --
    (a++) -- cycle;
  % Subtree
  \fill [fill = Blk!50, opacity = 0.5]
    (r-+) -- (a-+) --
    (a--) -- (a+-) --
    (b--) -- (b+-) --
    (c--) -- (c+-) --
    (d--) -- (d+-) --
    (e--) -- (e+-) --
    (e++) -- (f++) --
    (r++) -- cycle;
\end{pgfonlayer}

% Labels
\node [above left] at (a) {$v'$};
\path (T')+(5*\wx,-\wy) node {$\mc{T}'$};
\path (a)+(0,-3*\wy) node {$\mc{A}$};

\end{tikzpicture}

